DisastIR: A Comprehensive Information Retrieval Benchmark for Disaster Management

Effective disaster management requires timely access to accurate and contextually relevant information. Existing Information Retrieval (IR) benchmarks, however, focus primarily on general or specialized domains, such as medicine or finance, neglecting the unique linguistic complexity and diverse information needs encountered in disaster management scenarios. To bridge this gap, we introduce DisastIR, the first comprehensive IR evaluation benchmark specifically tailored for disaster management. DisastIR comprises 9,600 diverse user queries and more than 1.3 million labeled query-passage pairs, covering 48 distinct retrieval tasks derived from six search intents and eight general disaster categories that include 301 specific event types. Our evaluations of 30 state-of-the-art retrieval models demonstrate significant performance variances across tasks, with no single model excelling universally. Furthermore, comparative analyses reveal significant performance gaps between general-domain and disaster management-specific tasks, highlighting the necessity of disaster management-specific benchmarks for guiding IR model selection to support effective decision-making in disaster management scenarios. All source codes and DisastIR are available at https://github.com/KaiYin97/Disaster_IR.

==> (inline-0) <==
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}p{\textwidth}@{}}
\hline
\textbf{[1] Zero-shot Direct Scoring}\\
\hline
You are a search quality rater evaluating passage relevance based on detailed instructions and outputting JSON. \\[1ex]
Given a query and a passage, provide a score (0–3): 0 = Irrelevant, 1 = Related, 2 = Highly relevant, 3 = Perfectly relevant.\\[1ex]
\textbf{Important:} 1 if somewhat related but not completely, 2 if important info + extra, 3 if only refers to topic.\\[1ex]
\textbf{Query:} \verb|{query}|, \textbf{Passage:} \verb|{passage}|. Consider intent, content match (M), trustworthiness (T), then decide final score (O).\\
Output MUST be JSON: \verb|{"final_score": <0-3>}|\\
\hline

\textbf{[2] Chain-of-Thought Decomposed Reasoning}\\
\hline
\textbf{PHASE 1 – Answer Presence Prediction:}\\
Instruction: Given a passage and a query, predict whether the passage includes an answer to the query by producing either “Yes” or “No”. \textbf{Query:} \verb|{query}|, \textbf{Passage:} \verb|{passage}|, Answer:\\
Output your prediction as JSON: \verb|{"has_answer": "Yes"}| or \verb|{"has_answer": "No"}|\\
\hline
\textbf{PHASE 2 – Fine-grained Criterion Scoring:}\\
\emph{System prompt:} Please assess how well the provided passage meets specific criteria in relation to the query. Use the following scoring scale (0–3) for evaluation: 0: Not relevant at all / No information provided. 1: Marginally relevant / Partially addresses the criterion. 2: Fairly relevant / Adequately addresses the criterion. 3: Highly relevant / Fully satisfies the criterion. \\
Your output MUST be JSON: \verb|{"criterion_score": <0-3>}|\\[1ex]
\emph{User prompt:} Please rate how well the given passage meets the \verb|{criterion_name}| criterion in relation to the query. The output should be a single score (0–3) indicating \verb|{criterion_definition}|. \textbf{Query:} \verb|{Query}|, \textbf{Passage:} \verb|{Passage}|, 
Output JSON: \verb|{"criterion_score": <integer_score_0_to_3>}|\\[1ex]
\emph{Note: placeholders for \texttt{\{criterion\_name\}} and \texttt{\{criterion\_definition\}} are:}\\
\texttt{\{Exactness: "how precisely the passage answers the query", Coverage: "proportion of content discussing the query"\}}.\\
\hline
\textbf{PHASE 3 – Final Relevance Scoring:}\\
\emph{System prompt when Phase 1 = "Yes":} You are a search quality rater. Provide a final relevance score (2 or 3):\\
2 = Highly relevant,  3 = Perfectly relevant. Your output MUST be JSON: \verb|{"relevance_score": <2_or_3>}|\\[1ex]
\emph{System prompt when Phase 1 = "No":} You are a search quality rater. Provide a final relevance score (0 or 1).\\
0 = Irrelevant, 1 = Related. Your output MUST be JSON: \verb|{"relevance_score": <0_or_1>}|\\[1ex]
\emph{User prompt when Phase 1 = "Yes":} The passage is relevant. Rate how relevant (2 or 3).
\textbf{Query:} \verb|{Query}|, \textbf{Passage:} \verb|{Passage}|, Output JSON: \verb|{"relevance_score": <2_or_3>}|\\[1ex]
\emph{User prompt when Phase 1 = "No":} The passage is irrelevant. Rate how irrelevant (0 or 1).\textbf{Query:} \verb|{Query}|, \textbf{Passage:} \verb|{Passage}|, Output JSON: \verb|{"relevance_score": <0_or_1>}|\\
\hline
\textbf{[3] Multi-Dimensional Attribute Scoring}\\
\hline
\textbf{PHASE 1 – Sub-criterion Scoring:}\\
\emph{System prompt:} Please assess how well the provided passage meets specific criteria in relation to the query. Use the following scoring scale (0–3): 0 = Not relevant at all / No information provided. 1 = Marginally relevant / Partially addresses the criterion. 2 = Fairly relevant / Adequately addresses the criterion. 3 = Highly relevant / Fully satisfies the criterion.\\
Your output MUST be JSON: \verb|{"criterion_score": <0-3>}|\\[1ex]
\emph{User prompt:} Please rate how well the given passage meets the \verb|{criterion_name}| criterion in relation to the query. The output should be a single score (0–3) indicating \verb|{criterion_definition}|. \\
\textbf{Query:} \verb|{query}|, \textbf{Passage:} \verb|{passage}|, Output JSON: \verb|{"criterion_score": <integer_score_0_to_3>}|\\[1ex]
\emph{Note: placeholders for \texttt{\{criterion\_name\}} and \texttt{\{criterion\_definition\}} are:} \\
\texttt{\{Exactness: "how precisely the passage answers the query", Coverage: "proportion of content discussing the query", Topicality: "subject alignment between passage and query", Contextual Fit: "presence of relevant background information"\}}.\\
\hline
\textbf{PHASE 2 – Final Relevance Aggregation:}\\
\emph{System prompt:} You are a search quality rater evaluating overall relevance. Given a query, passage, and sub‐scores, provide a final score (0–3): 3 = Perfectly relevant, 2 = Highly relevant, 1 = Related, 0 = Irrelevant. 
Your output MUST be JSON: \verb|{"final_relevance_score": <0-3>}|\\[1ex]
\emph{User prompt:} Please rate how relevant the passage is based on the given sub‐scores.\textbf{Query:} \verb|{query}|, \textbf{Passage:} \verb|{passage}|, Exactness: LLM score, Coverage: LLM score, Topicality: LLM score, Contextual Fit: LLM score. \\
Output your final rating as JSON: \verb|{"final_relevance_score": <integer_score_0_to_3>}|\\
\hline
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}p{\textwidth}@{}}
\hline
\textbf{[1] Zero‐shot Direct Scoring}\\
\hline
\emph{System prompt:} You are a search quality rater evaluating evidence for fact-checking and outputting JSON.\\ [1ex]
\emph{User prompt:} Given a claim and a passage, score relevance ($0$–$3$): $0$ = Irrelevant,
$1$ = Related (no help),
$2$ = Relevant (unclear/mixed),
$3$ = Direct support/refutation.\\[1ex]
\emph{Important:} $1$ if related but no help,
$2$ if important info + noise,
$3$ if clearly supports/refutes.\\[1ex]
\textbf{Claim:} \texttt{\{Query\}},
\textbf{Passage:} \texttt{\{Passage\}}. Consider intent, support/refutation ($M$), trustworthiness ($T$), then decide final score ($O$). Output MUST be JSON: \texttt{\{"final\_score": <0\_to\_3>\}}\\
\hline

\textbf{[2] Chain‐of‐Thought Decomposed Reasoning}\\
\hline
\textbf{PHASE 1 – Answer Presence Prediction:}\\
Instruction: Given a passage and a claim, predict whether the passage includes information that supports or refutes the claim by producing either “Yes” or “No”.\\[1ex]
\textbf{Claim:} \texttt{\{Query\}},
\textbf{Passage:} \texttt{\{Passage\}}.
Output JSON: \texttt{\{"has\_answer": "Yes"\}} or \texttt{\{"has\_answer": "No"\}}\\
\hline
\textbf{PHASE 2 – Fine‐grained Criterion Scoring:}\\
\emph{System prompt:} Please assess how well the provided passage serves as evidence for evaluating the claim. Use the following scoring scale ($0$–$3$): $0$ = Not relevant at all / No information provided. $1$ = Marginally relevant / Partially addresses the criterion.$2$ = Fairly relevant / Adequately addresses the criterion. $3$ = Highly relevant / Fully satisfies the criterion. Your output MUST be JSON: \texttt{\{"criterion\_score": <0\_to\_3>\}}\\[1ex]
\emph{User prompt:} Please rate how well the given passage meets the \texttt{\{criterion\_name\}} criterion in relation to the claim. The output should be a single score ($0$–$3$) indicating \texttt{\{criterion\_definition\}}.\\[1ex]
\textbf{Claim:} \texttt{\{Query\}},
\textbf{Passage:} \texttt{\{Passage\}}.
Output JSON: \texttt{\{"criterion\_score": <integer\_score\_0\_to\_3>\}}\\[1ex]
\emph{Note: placeholders for \texttt{\{criterion\_name\}} and \texttt{\{criterion\_definition\}} are:}\\
\texttt{\{Exactness: "how precisely the passage supports or refutes the claim",} \texttt{Coverage: "the extent to which the passage discusses content directly relevant to the claim",}.
Each criterion evaluated independently.\\
\hline
\textbf{PHASE 3 – Final Relevance Scoring:}\\
\emph{System prompt when Phase 1 = "Yes":} You are a rater evaluating evidence for fact-checking. Score ($2$ or $3$): $2$ = Highly relevant (some support/refutation), $3$ = Perfectly relevant (direct support/refutation). Your output MUST be JSON: \texttt{\{"relevance\_score": <2\_or\_3>\}}
\emph{System prompt when Phase 1 = "No":} You are a rater evaluating evidence for fact-checking. Score ($0$ or $1$): $0$ = Irrelevant, 
$1$ = Related (no support/refutation). Your output MUST be JSON: \texttt{\{"relevance\_score": <0\_or\_1>\}}\\[0.5ex]
\emph{User prompt when Phase 1 = "Yes":} Passage is relevant. Rate its relevance ($2$ or $3$). \textbf{Claim:} \texttt{\{Query\}},
\textbf{Passage:} \texttt{\{Passage\}}. Output JSON: \texttt{\{"relevance\_score": <2\_or\_3>\}}\\[0.5ex]
\emph{User prompt when Phase 1 = "No":}\\ Passage irrelevant for evidence. Rate its relevance ($0$ or $1$). \textbf{Claim:} \texttt{\{Query\}},
\textbf{Passage:} \texttt{\{Passage\}}.
Output JSON: \texttt{\{"relevance\_score": <0\_or\_1>\}}\\
\hline

\textbf{[3] Multi‐Dimensional Attribute Scoring}\\
\hline
\textbf{PHASE 1 – Sub‐criterion Scoring:}\\
\emph{System prompt:} Please assess how well the provided passage serves as evidence for evaluating the claim according to the following criteria. Use a score ($0$–$3$): $0$ = Not relevant at all / No information provided. $1$ = Marginally relevant / Partially addresses the criterion. $2$ = Fairly relevant / Adequately addresses the criterion. $3$ = Highly relevant / Fully satisfies the criterion. Your output MUST be JSON: \texttt{\{"criterion\_score": <0\_to\_3>\}}\\[1ex]
\emph{User prompt:} Please rate how well the given passage meets the \texttt{\{criterion\_name\}} criterion in relation to the claim. The output should be a single score ($0$–$3$) indicating \texttt{\{criterion\_definition\}}. \\
\textbf{Claim:} \texttt{\{Query\}},
\textbf{Passage:} \texttt{\{Passage\}}. Output JSON: \texttt{\{"criterion\_score": <0\_to\_3>\}}\\[0.5ex]
\emph{Note: placeholders for \texttt{\{criterion\_name\}} and \texttt{\{criterion\_definition\}} are:}\\
\texttt{\{Exactness: "how precisely the passage supports or refutes the claim",} \texttt{Coverage: "the extent to which the passage discusses content directly relevant to the claim",} \texttt{Topicality: "how closely the subject matter aligns with the claim topic",} \texttt{Contextual Fit: "how much relevant background/context is provided to verify the claim"\}}.\\
\hline
\textbf{PHASE 2 – Final Relevance Aggregation:}\\
\emph{System prompt:} You are a search quality rater evaluating evidence relevance for fact-checking. Given a claim, passage, and sub‐scores, provide a final score ($0$–$3$): $3$ = Perfectly relevant (direct support/refutation), $2$ = Highly relevant (helps verification),
$1$ = Related (topic match, no verification aid), $0$ = Irrelevant. Your output MUST be JSON: \texttt{\{"final\_relevance\_score": <0\_to\_3>\}}\\[1ex]
\emph{User prompt:} Please rate how relevant the given passage is to the claim based on the given scores.\\[1ex]
\textbf{Claim:} \texttt{\{Query\}},
\textbf{Passage:} \texttt{\{Passage\}}, Exactness: LLM score, Coverage: LLM score, Topicality: LLM score, Contextual Fit: LLM score. Output JSON: \texttt{\{"final\_relevance\_score": <0\_to\_3>\}}\\
\hline
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}p{\textwidth}@{}}
\hline
\textbf{[1] Zero‐shot Direct Scoring}\\
\hline
\emph{System prompt:} You are a rater evaluating entailment. Output only the final score in JSON.\\[1ex]
\emph{User prompt:} Given a premise and hypothesis, score entailment ($0$–$3$): $0$ = Not entailed/Contradicted,
$1$ = Related not entailed,
$2$ = Mostly entailed,
$3$ = Perfectly entailed.\\[1ex]
\emph{Important:} $1$ if related but not inferable,
$2$ if captures important implied content but not fully,
$3$ if clearly/fully supported.\\[1ex]
\textbf{Premise:} \texttt{\{Query\}},
\textbf{Hypothesis:} \texttt{\{Passage\}}. Consider premise implications, logical following ($E$), info gaps, then decide final score ($O$). Output MUST be JSON: \texttt{\{"final\_score": <0\_to\_3>\}}\\
\hline

\textbf{[2] Chain‐of‐Thought Decomposed Reasoning}\\
\hline
\textbf{PHASE 1 – Answer Presence Prediction:}\\
Instruction: Given a hypothesis and a premise, predict whether the hypothesis is entailed by the premise by producing either “Yes” or “No”.\\[1ex]
\textbf{Premise:} \texttt{\{Query\}},
\textbf{Hypothesis:} \texttt{\{Passage\}}.Output JSON: \texttt{\{"has\_answer": "Yes"\}} or \texttt{\{"has\_answer": "No"\}}\\
\hline
\textbf{PHASE 2 – Fine‐grained Criterion Scoring:}\\
\emph{System prompt:} Please assess how well the given hypothesis meets the \texttt{\{criterion\_name\}} criterion in relation to the premise.\\
Use a single score ($0$–$3$) indicating \texttt{\{criterion\_definition\}}.\\[1ex]
\textbf{Premise:} \texttt{\{Query\}}, \textbf{Hypothesis:} \texttt{\{Passage\}}. Output JSON: \texttt{\{"criterion\_score": <0\_to\_3>\}}\\[1ex]
\emph{Note: placeholders for \texttt{\{criterion\_name\}} and \texttt{\{criterion\_definition\}} are:} \texttt{\{Exactness: "how precisely the hypothesis is entailed by the premise",} \texttt{Coverage: "the extent to which the hypothesis reflects core information from the premise"}.\\
\hline
\textbf{PHASE 3 – Final Relevance Scoring:}\\
\emph{System prompt when Phase 1 = "Yes":} You are a rater evaluating entailment. Provide a final score ($2$ or $3$): $2$ = Mostly entailed, $3$ = Perfectly entailed. Your output MUST be JSON: \texttt{\{"relevance\_score": <2\_or\_3>\}}\\[1ex]
\emph{System prompt when Phase 1 = "No":} You are a rater evaluating entailment. Provide a final score ($0$ or $1$): $0$ = Not entailed/Contradicted, $1$ = Related but not entailed. Your output MUST be JSON: \texttt{\{"relevance\_score": <0\_or\_1>\}}\\[1ex]
\emph{User prompt when Phase 1 = "Yes":} Hypothesis is entailed. Rate how well ($2$ or $3$). \textbf{Premise:} \texttt{\{Query\}},
\textbf{Hypothesis:} \texttt{\{Passage\}}. Output JSON: \texttt{\{"relevance\_score": <2\_or\_3>\}}\\[1ex]

\emph{User prompt when Phase 1 = "No":} Hypothesis is not entailed. Rate how ($0$ or $1$). \textbf{Premise:} \texttt{\{Query\}},
\textbf{Hypothesis:} \texttt{\{Passage\}}. Output JSON: \texttt{\{"relevance\_score": <0\_or\_1>\}}\\
\hline

\textbf{[3] Multi‐Dimensional Attribute Scoring}\\
\hline
\textbf{PHASE 1 – Sub‐criterion Scoring:}\\
\emph{System prompt:} Please assess how well the hypothesis is entailed by the premise according to the following criteria. Use a score ($0$–$3$): $0$ = Not relevant at all / No information provided. $1$ = Marginally relevant / Partially addresses the criterion. $2$ = Fairly relevant / Adequately addresses the criterion. $3$ = Highly relevant / Fully satisfies the criterion. Your output MUST be JSON: \texttt{\{"criterion\_score": <0\_to\_3>\}}\\[1ex]
\emph{User prompt:} Please rate how well the given hypothesis meets the \texttt{\{criterion\_name\}} criterion in relation to the premise. The output should be a single score ($0$–$3$) indicating \texttt{\{criterion\_definition\}}.\\[1ex]
\textbf{Premise:} \texttt{\{Query\}},
\textbf{Hypothesis:} \texttt{\{Passage\}}. Output JSON: \texttt{\{"criterion\_score": <0\_to\_3>\}}\\[1ex]
\emph{Note: placeholders for \texttt{\{criterion\_name\}} and \texttt{\{criterion\_definition\}} are:} \texttt{\{Exactness: "how precisely the hypothesis is entailed by the premise",} \texttt{Coverage: "the extent to which the hypothesis reflects core information from the premise",} \texttt{Topicality: "how closely the subject matter of the hypothesis aligns with that of the premise",} \texttt{Contextual Fit: "how well the hypothesis fits within the context or background established by the premise"\}}.\\
\hline
\textbf{PHASE 2 – Final Relevance Aggregation:}\\
\emph{System prompt:} You are a search quality rater evaluating entailment. Given a premise, hypothesis, and sub‐scores, provide a final score ($0$–$3$): $3$ = Perfectly entailed,
$2$ = Mostly entailed,
$1$ = Related but not entailed,
$0$ = Not entailed/Contradicted. 
Your output MUST be JSON: \texttt{\{"final\_relevance\_score": <0\_to\_3>\}}\\[0.5ex]
\emph{User prompt:} Please rate how well the hypothesis is entailed by the premise based on the given scores.\\[0.5ex]
\textbf{Premise:} \texttt{\{Query\}},
\textbf{Hypothesis:} \texttt{\{Passage\}},
Exactness: LLM score,
Coverage: LLM score,
Topicality: LLM score,
Contextual Fit: LLM score.
Output JSON: \texttt{\{"final\_relevance\_score": <0\_to\_3>\}}\\
\hline
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}p{\textwidth}@{}}
\hline
\textbf{[1] Zero‐shot Direct Scoring for STS}\\
\hline
\emph{System prompt:} You are a semantic‐similarity rater. Output JSON with a score ($0$–$5$) where $0$ = unrelated, $5$ = semantically equivalent.\\[0.5ex]
\emph{User prompt:} Rate the semantic similarity $0$–$5$: $0$ = unrelated \(\mid\)
$1$ = slight \(\mid\)
$2$ = partial \(\mid\)
$3$ = moderate \(\mid\)
$4$ = high \(\mid\)
$5$ = equivalent\\[0.5ex]
\textbf{Sentence A:} \texttt{\{input1\}} \textbf{Sentence B:} \texttt{\{input2\}}\\[0.5ex]
Output JSON: \texttt{\{"final\_similarity\_score": <0\_to\_5>\}}\\
\hline
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}l lrrrrrr@{}}
\hline
\textbf{Search Intent} & \textbf{Event Type} & \textbf{rel=0} & \textbf{rel=1} & \textbf{rel=2} & \textbf{rel=3} & \textbf{rel=4} & \textbf{rel=5} \\
\hline
\multirow{8}{*}{FC}
  & Bio   & 17987 & 3034 & 1952 & 1014 & 0 & 0 \\
  & Chem  & 16345 & 3845 & 2746 & 1656 & 0 & 0 \\
  & Env   & 16739 & 4243 & 3235 & 1588 & 0 & 0 \\
  & Extra & 16867 & 3748 & 2436 & 1312 & 0 & 0 \\
  & Geo   & 20151 & 4126 & 2549 & 1038 & 0 & 0 \\
  & MH    & 18671 & 4283 & 2601 & 1115 & 0 & 0 \\
  & Soc   & 20757 & 3287 & 2707 & 1099 & 0 & 0 \\
  & Tech  & 18651 & 3905 & 2958 & 1245 & 0 & 0 \\
\hline
\multirow{8}{*}{NLI}
  & Bio   & 19031 & 5388 & 1284 & 193  & 0 & 0 \\
  & Chem  & 19391 & 5981 & 2151 & 333  & 0 & 0 \\
  & Env   & 16130 & 6823 & 2041 & 213  & 0 & 0 \\
  & Extra & 19372 & 5437 & 1378 & 212  & 0 & 0 \\
  & Geo   & 20557 & 6098 & 1404 & 151  & 0 & 0 \\
  & MH    & 19151 & 6100 & 1587 & 214  & 0 & 0 \\
  & Soc   & 19597 & 5570 & 1612 & 218  & 0 & 0 \\
  & Tech  & 21240 & 5540 & 1430 & 184  & 0 & 0 \\
\hline
\multirow{8}{*}{QA}
  & Bio   & 19843 & 3073 & 3099 & 636  & 0 & 0 \\
  & Chem  & 18823 & 3411 & 3662 & 989  & 0 & 0 \\
  & Env   & 18073 & 3838 & 4036 & 738  & 0 & 0 \\
  & Extra & 19293 & 3480 & 3300 & 734  & 0 & 0 \\
  & Geo   & 19478 & 3699 & 3373 & 590  & 0 & 0 \\
  & MH    & 20241 & 3819 & 3689 & 673  & 0 & 0 \\
  & Soc   & 19832 & 3206 & 3551 & 527  & 0 & 0 \\
  & Tech  & 19803 & 4005 & 3731 & 505  & 0 & 0 \\
\hline
\multirow{8}{*}{QAdoc}
  & Bio   & 18615 & 4424 & 2112 & 184  & 0 & 0 \\
  & Chem  & 18254 & 4871 & 2604 & 303  & 0 & 0 \\
  & Env   & 16710 & 5900 & 3125 & 195  & 0 & 0 \\
  & Extra & 17120 & 5394 & 2749 & 335  & 0 & 0 \\
  & Geo   & 19182 & 5157 & 2075 & 159  & 0 & 0 \\
  & MH    & 19610 & 4898 & 2537 & 211  & 0 & 0 \\
  & Soc   & 15153 & 4981 & 2937 & 282  & 0 & 0 \\
  & Tech  & 19247 & 5042 & 2569 & 213  & 0 & 0 \\
\hline
\multirow{8}{*}{STS}
  & Bio   &  9189 &  8880 &  5229 & 2303 & 1350 & 114 \\
  & Chem  &  8201 &  8400 &  5780 & 2670 & 1605 & 131 \\
  & Env   &  7276 &  8600 &  6381 & 2938 & 1744 & 109 \\
  & Extra &  9625 &  8639 &  5151 & 2459 & 1322 & 117 \\
  & Geo   &  8815 & 10232 &  6709 & 2771 & 1182 & 107 \\
  & MH    &  8590 &  8809 &  6436 & 3072 & 1680 & 115 \\
  & Soc   &  9402 &  8349 &  5114 & 2575 & 1520 & 114 \\
  & Tech  &  7846 &  9316 &  5606 & 2686 & 1345 & 121 \\
\hline
\multirow{8}{*}{Twitter}
  & Bio   & 29385 & 3650 & 1904 & 243  & 0 & 0 \\
  & Chem  & 27326 & 4259 & 2312 & 289  & 0 & 0 \\
  & Env   & 24757 & 5062 & 3058 & 366  & 0 & 0 \\
  & Extra & 26604 & 4168 & 2084 & 346  & 0 & 0 \\
  & Geo   & 28491 & 4482 & 2257 & 273  & 0 & 0 \\
  & MH    & 27086 & 4255 & 2252 & 331  & 0 & 0 \\
  & Soc   & 28238 & 3472 & 1861 & 263  & 0 & 0 \\
  & Tech  & 26349 & 4457 & 2219 & 363  & 0 & 0 \\
\hline
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}l lrrrrrr@{}}
\hline
\textbf{Search Intent} & \textbf{Event Type} & \textbf{rel=0} & \textbf{rel=1} & \textbf{rel=2} & \textbf{rel=3} & \textbf{rel=4} & \textbf{rel=5} \\
\hline
\multirow{8}{*}{FC}
  & Bio  &   1 &  11 &  19 & 169 &   0 &   0 \\
  & Chem &   0 &   5 &  15 & 180 &   0 &   0 \\
  & Env  &   0 &   2 &  14 & 184 &   0 &   0 \\
  & Extra&   1 &   6 &  24 & 169 &   0 &   0 \\
  & Geo  &   1 &   9 &  21 & 169 &   0 &   0 \\
  & MH   &   0 &   4 &  26 & 170 &   0 &   0 \\
  & Soc  &   1 &   2 &  17 & 180 &   0 &   0 \\
  & Tech &   0 &   6 &  16 & 178 &   0 &   0 \\
\hline
\multirow{8}{*}{NLI}
  & Bio  &   8 &  33 &  78 &  81 &   0 &   0 \\
  & Chem &   7 &  39 &  81 &  73 &   0 &   0 \\
  & Env  &  10 &  29 &  96 &  65 &   0 &   0 \\
  & Extra&  20 &  40 &  79 &  61 &   0 &   0 \\
  & Geo  &   6 &  51 &  89 &  54 &   0 &   0 \\
  & MH   &  10 &  44 &  67 &  79 &   0 &   0 \\
  & Soc  &   5 &  52 &  77 &  66 &   0 &   0 \\
  & Tech &  13 &  39 &  84 &  64 &   0 &   0 \\
\hline
\multirow{8}{*}{QA}
  & Bio  &   1 &   3 &  33 & 163 &   0 &   0 \\
  & Chem &   0 &   3 &  30 & 167 &   0 &   0 \\
  & Env  &   0 &   2 &  36 & 162 &   0 &   0 \\
  & Extra&   0 &   4 &  27 & 169 &   0 &   0 \\
  & Geo  &   2 &   1 &  38 & 159 &   0 &   0 \\
  & MH   &   0 &   2 &  38 & 160 &   0 &   0 \\
  & Soc  &   0 &   5 &  30 & 165 &   0 &   0 \\
  & Tech &   0 &   2 &  48 & 150 &   0 &   0 \\
\hline
\multirow{8}{*}{QAdoc}
  & Bio  &   3 &  38 &  96 &  63 &   0 &   0 \\
  & Chem &   6 &  45 &  85 &  64 &   0 &   0 \\
  & Env  &   1 &  35 & 102 &  62 &   0 &   0 \\
  & Extra&   4 &  34 &  77 &  85 &   0 &   0 \\
  & Geo  &   2 &  44 &  81 &  73 &   0 &   0 \\
  & MH   &   4 &  36 &  74 &  86 &   0 &   0 \\
  & Soc  &   2 &  19 &  95 &  84 &   0 &   0 \\
  & Tech &   3 &  28 &  79 &  90 &   0 &   0 \\
\hline
\multirow{8}{*}{STS}
  & Bio  &   0 &   0 &   4 &   8 &  79 & 109 \\
  & Chem &   0 &   0 &   1 &   3 &  80 & 116 \\
  & Env  &   0 &   0 &   1 &   7 &  88 & 104 \\
  & Extra&   0 &   0 &   0 &   5 &  85 & 110 \\
  & Geo  &   0 &   0 &   0 &   4 &  94 & 102 \\
  & MH   &   0 &   0 &   0 &   6 &  88 & 106 \\
  & Soc  &   0 &   0 &   0 &  11 &  87 & 102 \\
  & Tech &   0 &   0 &   2 &   8 &  83 & 107 \\
\hline
\multirow{8}{*}{Twitter}
  & Bio  &   0 &  10 &  94 &  96 &   0 &   0 \\
  & Chem &   1 &  19 &  98 &  82 &   0 &   0 \\
  & Env  &   0 &  12 & 103 &  85 &   0 &   0 \\
  & Extra&   0 &  14 & 101 &  85 &   0 &   0 \\
  & Geo  &   0 &   9 &  95 &  96 &   0 &   0 \\
  & MH   &   4 &   9 &  74 & 113 &   0 &   0 \\
  & Soc  &   0 &  16 & 104 &  80 &   0 &   0 \\
  & Tech &   0 &  19 &  94 &  87 &   0 &   0 \\
\hline
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}@{\hspace{5pt}}llll r@{\hspace{5pt}}}
    \hline
    \textbf{Name}       & \textbf{Intent}    & \textbf{Link}                                                      & \textbf{\#} \\
    \hline
    MS Macro            & QA                 & \url{https://huggingface.co/datasets/microsoft/ms_marco}           & 400                    \\
    TriviaQA            & QA                 & \url{https://huggingface.co/datasets/sentence-transformers/trivia-qa-triplet} & 400      \\
    ALLNLI              & NLI                & \url{https://huggingface.co/datasets/sentence-transformers/all-nli}          & 400      \\
    XNLI                & NLI                & \url{https://huggingface.co/datasets/mteb/xnli/viewer/en}           & 400                    \\
    STSB                & STS                & \url{https://huggingface.co/datasets/sentence-transformers/stsb}              & 400      \\
    ClimateFever        & FC         & \url{https://huggingface.co/datasets/tdiggelm/climate_fever}       & 400                    \\
    \hline
  \end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}@{\hspace{5pt}}l l l l c c c@{\hspace{5pt}}}
\hline

\textbf{Model}    & \textbf{Param}   & \textbf{Size}  & \textbf{Base}   & \textbf{Embed.} & \textbf{MTEB} & \textbf{Arch.} \\

\textbf{Name}     & \textbf{Size}    & \textbf{Bin}   & \textbf{Model}  & \textbf{Size}   & \textbf{Rank} &               \\
\hline
inf-retriever-v1                       & 7B    & XL     & gte-Qwen2-7B-instruct               & 3584 & 1  & decoder \\
NV-Embed-v2                           & 7B    & XL     & Mistral-7B-v0.1                     & 4096 & 2  & decoder \\
inf-retriever-v1-1.5b                  & 1.5B  & XL     & gte-Qwen2-1.5B-instruct             & 1536 & 3  & decoder \\
Linq-Embed-Mistral          & 7B    & XL     & E5-mistral-7b-instruct              & 4096 & 4  & decoder \\
NV-Embed-v1                           & 7B    & XL     & Mistral-7B-v0.1                     & 4096 & 5  & decoder \\
SFR-Embedding-Mistral             & 7B    & XL     & E5-mistral-7b-instruct              & 4096 & 6  & decoder \\
snowflake-arctic-embed-l           & 335M  & Large & e5-large-unsupervised      & 1024 & 7  & encoder \\
snowflake-arctic-embed-l-v2.0      & 568M  & Large  & gte-multilingual-mlm-base           & 1024 & 8  & encoder \\
snowflake-arctic-embed-m-v2.0      & 305M  & Medium & bge-m3-retromae                     & 768  & 9  & encoder \\
gte-Qwen2-7B-instruct            & 7B    & XL     & Qwen2-7B                            & 3584 & 10 & decoder \\
snowflake-arctic-embed-m-v1.5      & 109M  & Medium  &  BERT-base-uncased                                   & 768     & 11 & encoder \\
e5-mistral-7b-instruct              & 7B    & XL     & Mistral-7b                          & 4096 & 12 & decoder \\
snowflake-arctic-embed-m           & 109M  & Medium  & e5-unsupervised-base       & 764  & 13 & encoder \\

snowflake-arctic-embed-m-long           & 137M  & Medium  & nomic-embed-text-v1-unsupervised       & 768  & 14 & encoder \\

granite-embedding-125m-english   & 125M  & Medium  & RoBERTa  & 768  & 15 & encoder \\

bge-large-en-v1.5                       & 335M  & Large & --                                 & 1024 & 16 & encoder \\

mxbai-embed-large-v1           & 335M  & Large &  --                                   & 1024 & 17 & encoder \\

snowflake-arctic-embed-s           & 33M   & Small  & e5-unsupervised-small      & 384  & 18 & encoder \\

bge-base-en-v1.5                        & 109M  & Medium  & --                                  & 768  & 19 & encoder \\
bge-small-en-v1.5                       & 33M   & Small  & --                                  & 384  & 20 & encoder \\
multilingual-e5-large-instruct      & 560M  & Large  & xlm-roberta-large                   & 1024 & 21 & encoder \\

% thenlper-gte-large                            & 335M  & Large  & EBRT-large                           & 1024  & 21 & encoder \\

thenlper-gte-base                            & 109M  & Medium  & EBRT-base                           & 768  & 22 & encoder \\

multilingual-e5-large                        & 560M  & Large  & xlm-roberta-large                                    & 1024 & 23 & encoder \\

thenlper-gte-small                            & 33M  & Small  & MiniLM-L12-H384                           & 384  & 24 & encoder \\

gte-Qwen2-1.5B-instruct          & 1.5B  & XL     & Qwen2-1.5B                          & 1536 & 25 & decoder \\

e5-base-v2                          & 109M  & Medium  & bert-large-uncased & 1024 & 26 & encoder \\
e5-large-v2                         & 335M  & Large & bert-base-uncased                   & 768  & 27 & encoder \\
e5-small-v2                         & 33M   & Small  & MiniLM                              & 384  & 28 & encoder \\

gte-base-en-v1.5                 & 137M  & Medium & EBRT-base                           & 768  & 29 & encoder \\
gte-large-en-v1.5                & 434M  & Large  & EBRT-large                          & 1024 & -- & encoder \\

\hline
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}@{\hspace{5pt}}l p{0.45\textwidth} r@{\hspace{5pt}}}
\hline
\textbf{Model Name} & \textbf{Link} & \textbf{License} \\
\hline
inf-retriever-v1                       & \url{https://huggingface.co/infly/inf-retriever-v1} & apache-2.0 \\
NV-Embed-v2                            & \url{https://huggingface.co/nvidia/NV-Embed-v2} & cc-by-nc-4.0 \\
inf-retriever-v1-1.5b                  & \url{https://huggingface.co/infly/inf-retriever-v1-1.5b} & apache-2.0 \\
Linq-Embed-Mistral                     & \url{https://huggingface.co/Linq-AI-Research/Linq-Embed-Mistral} & cc-by-nc-4.0 \\
NV-Embed-v1                            & \url{https://huggingface.co/nvidia/NV-Embed-v1} & cc-by-nc-4.0 \\
SFR-Embedding-Mistral                  & \url{https://huggingface.co/Salesforce/SFR-Embedding-Mistral} & cc-by-nc-4.0 \\
snowflake-arctic-embed-l               & \url{https://huggingface.co/Snowflake/snowflake-arctic-embed-l} & apache-2.0 \\
snowflake-arctic-embed-l-v2.0          & \url{https://huggingface.co/Snowflake/snowflake-arctic-embed-l-v2.0} & apache-2.0 \\
snowflake-arctic-embed-m-v2.0          & \url{https://huggingface.co/Snowflake/snowflake-arctic-embed-m-v2.0} & apache-2.0 \\
gte-Qwen2-7B-instruct                  & \url{https://huggingface.co/Alibaba-NLP/gte-Qwen2-7B-instruct} & apache-2.0 \\
snowflake-arctic-embed-m-v1.5          & \url{https://huggingface.co/Snowflake/snowflake-arctic-embed-m-v1.5} & apache-2.0 \\
e5-mistral-7b-instruct                 & \url{https://huggingface.co/intfloat/e5-mistral-7b-instruct} & mit \\
snowflake-arctic-embed-m               & \url{https://huggingface.co/Snowflake/snowflake-arctic-embed-m} & apache-2.0 \\

snowflake-arctic-embed-m               & \url{https://huggingface.co/Snowflake/snowflake-arctic-embed-m-long} & apache-2.0 \\

granite-embedding-125m-english         & \url{https://huggingface.co/ibm-granite/granite-embedding-125m-english} & mit \\
bge-large-en-v1.5                      & \url{https://huggingface.co/BAAI/bge-large-en-v1.5} & apache-2.0 \\
mxbai-embed-large-v1                   & \url{https://huggingface.co/mixedbread-ai/mxbai-embed-large-v1} & apache-2.0 \\
snowflake-arctic-embed-s               & \url{https://huggingface.co/Snowflake/snowflake-arctic-embed-s} & mit \\

bge-base-en-v1.5                       & \url{https://huggingface.co/BAAI/bge-base-en-v1.5} & mit \\
bge-small-en-v1.5                      & \url{https://huggingface.co/BAAI/bge-small-en-v1.5} & mit \\
multilingual-e5-large-instruct         & \url{https://huggingface.co/intfloat/multilingual-e5-large-instruct} & mit \\
% thenlper-gte-large                      & \url{https://huggingface.co/thenlper/gte-large} & mit \\
thenlper-gte-base                      & \url{https://huggingface.co/thenlper/gte-base} & mit \\

multilingual-e5-large                  & \url{https://huggingface.co/intfloat/multilingual-e5-large-instructt} & apache-2.0 \\
thenlper-gte-small                      & \url{https://huggingface.co/thenlper/gte-small} & mit \\

gte-Qwen2-1.5B-instruct                & \url{https://huggingface.co/Alibaba-NLP/gte-Qwen2-1.5B-instruct} & mit \\
e5-base-v2                             & \url{https://huggingface.co/intfloat/e5-base-v2} & mit \\
e5-large-v2                            & \url{https://huggingface.co/intfloat/e5-large-v2} & mit \\
e5-small-v2                            & \url{https://huggingface.co/intfloat/e5-small-v2} & apache-2.0 \\

gte-base-en-v1.5                       & \url{https://huggingface.co/Alibaba-NLP/gte-base-en-v1.5} & apache-2.0 \\
gte-large-en-v1.5                      & \url{https://huggingface.co/Alibaba-NLP/gte-large-en-v1.5} & mit \\
\hline
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}@{\hspace{5pt}}lccccccc@{\hspace{5pt}}}
\hline
 & QA & QAdoc & Twitter & FC & NLI & STS & Avg. \\
\hline
\multicolumn{8}{l}{\textbf{Alibaba-NLP-gte-Qwen2-1.5B-instruct}}\\
\hline
Biological                  & 70.58 & 60.91 & 68.01 & 61.43 & 55.36 & 74.59 & 65.15 \\ 
Chemical                    & 70.02 & 58.58 & 64.21 & 64.40 & 55.48 & 73.43 & 64.35 \\ 
Environmental               & 69.88 & 56.90 & 65.41 & 64.73 & 59.01 & 73.74 & 64.94 \\ 
Extraterrestrial            & 67.56 & 56.18 & 61.33 & 62.44 & 53.14 & 74.72 & 62.56 \\ 
Geohazard                   & 70.30 & 58.34 & 63.81 & 59.60 & 54.98 & 71.91 & 63.16 \\ 
Meteorological\&hydrological & 70.45 & 59.65 & 66.28 & 59.56 & 54.95 & 72.93 & 63.97 \\ 
Societal                    & 71.41 & 61.67 & 67.07 & 64.68 & 58.40 & 73.51 & 66.12 \\ 
Technological               & 69.44 & 61.46 & 65.57 & 65.90 & 54.54 & 74.01 & 65.16 \\ 
\hline
Avg.                        & 69.96 & 59.21 & 65.21 & 62.84 & 55.73 & 73.61 & 64.43 \\ 
\hline
\multicolumn{8}{l}{\textbf{Alibaba-NLP-gte-Qwen2-7B-instruct}}\\
\hline
Biological                  & 70.42 & 47.68 & 64.56 & 32.33 & 53.79 & 75.93 & 57.45 \\ 
Chemical                    & 71.77 & 47.98 & 62.94 & 35.13 & 52.81 & 75.01 & 57.61 \\ 
Environmental               & 69.36 & 44.00 & 63.04 & 30.11 & 56.15 & 75.33 & 56.33 \\ 
Extraterrestrial            & 67.12 & 44.91 & 59.87 & 32.20 & 50.51 & 74.59 & 54.87 \\ 
Geohazard                   & 71.17 & 47.91 & 63.11 & 30.85 & 53.78 & 74.34 & 56.86 \\ 
Meteorological\&hydrological & 70.30 & 48.08 & 64.94 & 27.68 & 52.61 & 73.10 & 56.12 \\ 
Societal                    & 71.81 & 50.68 & 64.35 & 32.02 & 57.89 & 74.82 & 58.59 \\ 
Technological               & 70.45 & 49.94 & 63.06 & 34.64 & 53.53 & 75.80 & 57.90 \\ 
\hline
Avg.                        & 70.30 & 47.65 & 63.24 & 31.87 & 53.88 & 74.86 & 56.97 \\ 
\hline
\multicolumn{8}{l}{\textbf{Alibaba-NLP-gte-base-en-v1.5}}\\
\hline
Biological                  & 60.71 & 54.57 & 45.27 & 53.77 & 42.13 & 70.02 & 54.41 \\ 
Chemical                    & 60.83 & 54.93 & 43.47 & 53.53 & 37.44 & 69.37 & 53.26 \\ 
Environmental               & 61.88 & 55.46 & 46.43 & 51.08 & 43.30 & 71.11 & 54.88 \\ 
Extraterrestrial            & 59.20 & 53.20 & 48.45 & 53.15 & 37.86 & 71.54 & 53.90 \\ 
Geohazard                   & 60.00 & 54.10 & 45.55 & 49.61 & 37.01 & 69.57 & 52.64 \\ 
Meteorological\&hydrological & 59.74 & 58.13 & 46.70 & 51.29 & 39.06 & 69.79 & 54.12 \\ 
Societal                    & 61.78 & 58.93 & 47.54 & 52.86 & 42.46 & 70.98 & 55.76 \\ 
Technological               & 59.54 & 57.48 & 48.11 & 53.45 & 39.55 & 70.89 & 54.84 \\ 
\hline
Avg.                        & 60.46 & 55.85 & 46.44 & 52.34 & 39.85 & 70.41 & 54.23 \\ 
\hline
\multicolumn{8}{l}{\textbf{Alibaba-NLP-gte-large-en-v1.5}}\\
\hline
Biological                  & 68.08 & 59.51 & 42.33 & 55.85 & 37.09 & 66.90 & 54.96 \\ 
Chemical                    & 70.12 & 59.08 & 38.44 & 56.34 & 33.66 & 67.67 & 54.22 \\ 
Environmental               & 67.34 & 56.92 & 40.80 & 51.83 & 39.08 & 66.24 & 53.70 \\ 
Extraterrestrial            & 65.06 & 56.49 & 41.82 & 51.08 & 32.19 & 68.13 & 52.46 \\ 
Geohazard                   & 65.43 & 52.43 & 34.88 & 49.19 & 30.74 & 63.90 & 49.43 \\ 
Meteorological\&hydrological & 66.95 & 59.82 & 38.31 & 50.95 & 32.76 & 65.32 & 52.35 \\ 
Societal                    & 68.89 & 62.11 & 41.13 & 53.47 & 37.61 & 67.46 & 55.11 \\ 
Technological               & 67.83 & 60.59 & 39.96 & 54.51 & 35.22 & 66.47 & 54.10 \\ 
\hline
Avg.                        & 67.46 & 58.37 & 39.71 & 52.90 & 34.79 & 66.51 & 53.29 \\ 
\hline
\multicolumn{8}{l}{\textbf{BAAI-bge-base-en-v1.5}}\\
\hline
Biological                  & 53.05 & 53.49 & 50.94 & 60.72 & 42.05 & 69.93 & 55.03 \\ 
Chemical                    & 50.87 & 49.40 & 49.24 & 59.74 & 40.53 & 70.65 & 53.40 \\ 
Environmental               & 52.48 & 51.20 & 46.84 & 63.06 & 46.04 & 68.80 & 54.74 \\ 
Extraterrestrial            & 52.19 & 56.57 & 45.08 & 59.60 & 39.80 & 69.14 & 53.73 \\ 
Geohazard                   & 49.40 & 50.32 & 43.49 & 58.21 & 39.90 & 66.28 & 51.27 \\ 
Meteorological\&hydrological & 51.49 & 51.47 & 46.42 & 60.84 & 39.81 & 66.60 & 52.77 \\ 
Societal                    & 52.35 & 58.35 & 45.70 & 59.23 & 43.55 & 67.96 & 54.52 \\ 
Technological               & 51.40 & 52.30 & 46.54 & 59.64 & 39.59 & 69.15 & 53.10 \\ 
\hline
Avg.                        & 51.65 & 52.89 & 46.78 & 60.13 & 41.41 & 68.56 & 53.57 \\ 
\hline
\multicolumn{8}{l}{\textbf{BAAI-bge-large-en-v1.5}}\\
\hline
Biological                  & 56.20 & 54.80 & 36.10 & 55.29 & 35.67 & 66.15 & 50.70 \\ 
Chemical                    & 56.24 & 51.57 & 33.14 & 56.65 & 34.44 & 65.21 & 49.54 \\ 
Environmental               & 57.11 & 51.28 & 33.24 & 54.35 & 38.65 & 65.29 & 49.99 \\ 
Extraterrestrial            & 58.73 & 56.79 & 32.68 & 58.04 & 33.39 & 65.66 & 50.88 \\ 
Geohazard                   & 55.18 & 53.50 & 30.47 & 52.89 & 35.70 & 62.73 & 48.41 \\ 
Meteorological\&hydrological & 56.09 & 54.19 & 31.05 & 53.69 & 33.13 & 61.63 & 48.30 \\ 
Societal                    & 58.30 & 58.31 & 32.08 & 54.01 & 35.92 & 63.03 & 50.28 \\ 
Technological               & 57.18 & 56.05 & 29.83 & 55.32 & 35.08 & 65.75 & 49.87 \\ 
\hline
Avg.                        & 56.88 & 54.56 & 32.32 & 55.03 & 35.25 & 64.43 & 49.75 \\ 
\hline
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}@{\hspace{5pt}}lccccccc@{\hspace{5pt}}}
\hline
 & QA & QAdoc & Twitter & FC & NLI & STS & Avg. \\
\hline
\multicolumn{8}{l}{\textbf{BAAI-bge-small-en-v1.5}}\\
\hline
Biological                  & 58.08 & 52.41 & 28.12 & 55.48 & 35.55 & 66.01 & 49.28 \\ 
Chemical                    & 56.12 & 48.37 & 27.78 & 57.54 & 32.94 & 64.88 & 47.94 \\ 
Environmental               & 60.67 & 51.59 & 24.29 & 56.89 & 37.56 & 64.23 & 49.21 \\ 
Extraterrestrial            & 56.59 & 51.14 & 23.53 & 56.96 & 32.45 & 65.57 & 47.71 \\ 
Geohazard                   & 54.58 & 48.79 & 22.84 & 53.02 & 30.27 & 63.40 & 45.48 \\ 
Meteorological\&hydrological & 56.82 & 51.60 & 24.47 & 54.81 & 32.21 & 62.84 & 47.13 \\ 
Societal                    & 58.51 & 54.46 & 25.09 & 51.98 & 31.96 & 63.81 & 47.63 \\ 
Technological               & 53.59 & 51.55 & 25.36 & 55.68 & 30.71 & 64.93 & 46.97 \\ 
\hline
Avg.                        & 56.87 & 51.24 & 25.19 & 55.30 & 32.95 & 64.46 & 47.67 \\ 
\hline
\multicolumn{8}{l}{\textbf{Linq-AI-Research-Linq-Embed-Mistral}}\\
\hline
Biological                  & 75.63 & 71.17 & 66.30 & 70.33 & 52.99 & 71.98 & 68.07 \\ 
Chemical                    & 74.96 & 69.32 & 63.35 & 72.40 & 50.04 & 70.41 & 66.75 \\ 
Environmental               & 74.33 & 68.53 & 65.57 & 72.02 & 55.38 & 71.09 & 67.82 \\ 
Extraterrestrial            & 73.32 & 71.07 & 62.56 & 72.36 & 51.42 & 73.09 & 67.30 \\ 
Geohazard                   & 73.79 & 68.30 & 62.62 & 68.15 & 51.33 & 68.24 & 65.40 \\ 
Meteorological\&hydrological & 74.41 & 70.76 & 63.94 & 70.04 & 52.57 & 71.04 & 67.13 \\ 
Societal                    & 75.17 & 74.31 & 65.18 & 69.84 & 54.54 & 72.31 & 68.56 \\ 
Technological               & 73.53 & 70.53 & 64.22 & 71.01 & 52.24 & 72.65 & 67.36 \\ 
\hline
Avg.                        & 74.40 & 70.50 & 64.22 & 70.77 & 52.56 & 71.35 & 67.30 \\ 
\hline
\multicolumn{8}{l}{\textbf{Salesforce-SFR-Embedding-Mistral}}\\
\hline
Biological                  & 72.68 & 67.70 & 71.20 & 69.09 & 52.40 & 73.38 & 67.74 \\ 
Chemical                    & 71.82 & 66.39 & 68.83 & 71.86 & 49.62 & 71.69 & 66.70 \\ 
Environmental               & 72.08 & 65.97 & 71.56 & 72.98 & 53.07 & 72.53 & 68.03 \\ 
Extraterrestrial            & 69.81 & 68.26 & 66.93 & 70.59 & 48.33 & 74.66 & 66.43 \\ 
Geohazard                   & 70.61 & 65.05 & 68.54 & 68.63 & 49.72 & 69.86 & 65.40 \\ 
Meteorological\&hydrological & 72.13 & 67.12 & 69.66 & 70.34 & 51.06 & 71.88 & 67.03 \\ 
Societal                    & 72.47 & 69.89 & 70.67 & 69.04 & 53.50 & 73.32 & 68.15 \\ 
Technological               & 70.40 & 68.35 & 69.58 & 70.57 & 50.94 & 74.36 & 67.37 \\ 
\hline
Avg.                        & 71.50 & 67.34 & 69.62 & 70.39 & 51.08 & 72.71 & 67.11 \\ 
\hline
\multicolumn{8}{l}{\textbf{Snowflake-snowflake-arctic-embed-l}}\\
\hline
Biological                  & 41.19 & 30.92 & 16.44 & 33.21 & 34.85 & 54.28 & 35.15 \\ 
Chemical                    & 40.74 & 30.23 & 16.05 & 34.55 & 33.12 & 55.60 & 35.05 \\ 
Environmental               & 43.49 & 34.59 & 17.50 & 34.29 & 40.35 & 56.38 & 37.77 \\ 
Extraterrestrial            & 41.20 & 28.02 & 14.27 & 31.82 & 32.23 & 58.17 & 34.28 \\ 
Geohazard                   & 36.39 & 28.06 & 12.86 & 33.70 & 31.00 & 53.15 & 32.53 \\ 
Meteorological\&hydrological & 37.65 & 25.44 & 14.77 & 33.56 & 34.65 & 56.80 & 33.81 \\ 
Societal                    & 42.77 & 34.94 & 16.33 & 28.26 & 36.31 & 56.89 & 35.92 \\ 
Technological               & 42.39 & 30.46 & 12.67 & 31.41 & 33.02 & 57.57 & 34.59 \\ 
\hline
Avg.                        & 40.73 & 30.33 & 15.11 & 32.60 & 34.44 & 56.11 & 34.89 \\ 
\hline
\multicolumn{8}{l}{\textbf{Snowflake-snowflake-arctic-embed-l-v2.0}}\\
\hline
Biological                  & 53.19 & 58.69 & 37.59 & 60.60 & 41.47 & 61.42 & 52.16 \\ 
Chemical                    & 56.34 & 57.58 & 40.17 & 60.94 & 39.15 & 63.01 & 52.86 \\ 
Environmental               & 57.44 & 59.63 & 44.30 & 62.25 & 46.12 & 63.24 & 55.50 \\ 
Extraterrestrial            & 54.62 & 56.50 & 35.98 & 60.03 & 38.19 & 62.14 & 51.24 \\ 
Geohazard                   & 54.13 & 57.02 & 34.45 & 59.46 & 39.61 & 59.40 & 50.68 \\ 
Meteorological\&hydrological & 51.56 & 59.75 & 35.89 & 61.26 & 40.85 & 61.52 & 51.80 \\ 
Societal                    & 57.58 & 63.32 & 41.46 & 57.55 & 44.13 & 64.00 & 54.67 \\ 
Technological               & 56.77 & 61.82 & 36.28 & 59.77 & 40.34 & 66.39 & 53.56 \\ 
\hline
Avg.                        & 55.20 & 59.29 & 38.26 & 60.23 & 41.23 & 62.64 & 52.81 \\ 
\hline
\multicolumn{8}{l}{\textbf{Snowflake-snowflake-arctic-embed-m}}\\
\hline
Biological                  & 31.64 & 13.53 & 7.84 & 37.99 & 39.26 & 54.05 & 30.72 \\ 
Chemical                    & 33.30 & 14.33 & 9.69 & 35.25 & 36.09 & 57.36 & 31.00 \\ 
Environmental               & 35.37 & 14.95 & 9.07 & 35.77 & 43.12 & 56.79 & 32.51 \\ 
Extraterrestrial            & 33.43 & 14.24 & 8.24 & 34.96 & 39.61 & 57.93 & 31.40 \\ 
Geohazard                   & 31.11 & 14.33 & 6.01 & 35.51 & 36.50 & 53.24 & 29.45 \\ 
Meteorological\&hydrological & 30.88 & 14.45 & 9.19 & 35.66 & 38.65 & 55.44 & 30.71 \\ 
Societal                    & 35.04 & 14.23 & 10.67 & 31.79 & 40.81 & 57.21 & 31.62 \\ 
Technological               & 35.36 & 13.69 & 7.44 & 34.34 & 35.96 & 57.68 & 30.74 \\ 
\hline
Avg.                        & 33.26 & 14.22 & 8.52 & 35.16 & 38.75 & 56.21 & 31.02 \\ 
\hline
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}@{\hspace{5pt}}lccccccc@{\hspace{5pt}}}
\hline
 & QA & QAdoc & Twitter & FC & NLI & STS & Avg. \\
\hline
\multicolumn{8}{l}{\textbf{Snowflake-snowflake-arctic-embed-m-v1.5}}\\
\hline
Biological                  & 20.43 & 30.04 & 17.22 & 48.66 & 43.01 & 63.04 & 37.07 \\ 
Chemical                    & 23.35 & 29.02 & 19.92 & 48.41 & 41.47 & 64.66 & 37.80 \\ 
Environmental               & 28.52 & 33.59 & 21.38 & 51.31 & 48.85 & 65.02 & 41.45 \\ 
Extraterrestrial            & 25.42 & 24.03 & 17.19 & 46.50 & 41.84 & 65.34 & 36.72 \\ 
Geohazard                   & 25.97 & 30.09 & 16.87 & 46.30 & 41.72 & 62.68 & 37.27 \\ 
Meteorological\&hydrological & 22.59 & 28.84 & 17.24 & 48.22 & 42.64 & 63.29 & 37.14 \\ 
Societal                    & 29.41 & 35.38 & 17.63 & 47.40 & 42.67 & 63.35 & 39.31 \\ 
Technological               & 29.59 & 32.49 & 17.24 & 47.99 & 41.66 & 66.24 & 39.20 \\ 
\hline
Avg.                        & 25.66 & 30.43 & 18.09 & 48.10 & 42.98 & 64.20 & 38.24 \\ 
\hline
\multicolumn{8}{l}{\textbf{Snowflake-snowflake-arctic-embed-m-v2.0}}\\
\hline
Biological                  & 60.41 & 62.36 & 47.15 & 57.49 & 42.82 & 64.21 & 55.74 \\ 
Chemical                    & 61.13 & 60.93 & 46.65 & 59.61 & 40.91 & 64.03 & 55.54 \\ 
Environmental               & 63.92 & 61.70 & 49.28 & 60.57 & 47.70 & 65.08 & 58.04 \\ 
Extraterrestrial            & 60.68 & 60.86 & 46.24 & 58.47 & 39.51 & 65.04 & 55.13 \\ 
Geohazard                   & 60.29 & 60.11 & 47.50 & 56.66 & 43.53 & 62.19 & 55.05 \\ 
Meteorological\&hydrological & 60.22 & 63.23 & 46.42 & 58.08 & 40.62 & 62.84 & 55.23 \\ 
Societal                    & 62.52 & 65.63 & 47.14 & 54.42 & 43.23 & 65.96 & 56.48 \\ 
Technological               & 61.07 & 63.65 & 47.19 & 57.40 & 41.10 & 67.18 & 56.27 \\ 
\hline
Avg.                        & 61.28 & 62.31 & 47.20 & 57.84 & 42.43 & 64.56 & 55.94 \\ 
\hline
\multicolumn{8}{l}{\textbf{Snowflake-snowflake-arctic-embed-s}}\\
\hline
Biological                  & 38.45 & 28.71 & 22.49 & 49.59 & 39.71 & 66.50 & 40.91 \\ 
Chemical                    & 36.35 & 29.04 & 23.56 & 49.73 & 37.62 & 66.73 & 40.51 \\ 
Environmental               & 41.72 & 30.95 & 26.34 & 48.17 & 46.21 & 68.23 & 43.60 \\ 
Extraterrestrial            & 37.42 & 22.95 & 18.23 & 46.11 & 37.85 & 66.97 & 38.26 \\ 
Geohazard                   & 37.63 & 26.73 & 19.34 & 45.56 & 38.60 & 64.43 & 38.71 \\ 
Meteorological\&hydrological & 37.03 & 29.92 & 21.05 & 47.02 & 39.78 & 66.11 & 40.15 \\ 
Societal                    & 41.05 & 32.44 & 21.38 & 45.08 & 41.98 & 67.94 & 41.65 \\ 
Technological               & 39.89 & 29.84 & 19.03 & 47.15 & 38.40 & 68.66 & 40.50 \\ 
\hline
Avg.                        & 38.69 & 28.82 & 21.43 & 47.30 & 40.02 & 66.95 & 40.54 \\ 
\hline
\multicolumn{8}{l}{\textbf{ibm-granite-granite-embedding-125m-english}}\\
\hline
Biological                  & 65.76 & 61.24 & 49.90 & 61.91 & 46.66 & 70.40 & 59.31 \\ 
Chemical                    & 64.14 & 57.95 & 52.14 & 63.28 & 46.64 & 70.31 & 59.08 \\ 
Environmental               & 65.74 & 60.20 & 47.01 & 64.65 & 52.02 & 72.71 & 60.39 \\ 
Extraterrestrial            & 63.53 & 58.39 & 44.19 & 61.87 & 48.12 & 72.01 & 58.02 \\ 
Geohazard                   & 62.93 & 59.57 & 43.92 & 60.19 & 46.92 & 69.93 & 57.25 \\ 
Meteorological\&hydrological & 65.40 & 60.87 & 45.27 & 62.50 & 46.00 & 69.76 & 58.30 \\ 
Societal                    & 66.06 & 65.24 & 43.73 & 62.84 & 50.83 & 71.08 & 59.96 \\ 
Technological               & 63.50 & 63.37 & 46.26 & 63.20 & 47.71 & 72.31 & 59.39 \\ 
\hline
Avg.                        & 64.63 & 60.85 & 46.55 & 62.56 & 48.11 & 71.06 & 58.96 \\ 
\hline
\multicolumn{8}{l}{\textbf{infly-inf-retriever-v1}}\\
\hline
Biological                  & 74.92 & 68.15 & 68.16 & 65.94 & 52.10 & 77.21 & 67.75 \\ 
Chemical                    & 73.23 & 64.74 & 66.32 & 67.34 & 51.42 & 75.34 & 66.40 \\ 
Environmental               & 72.43 & 65.78 & 65.62 & 66.67 & 54.90 & 76.13 & 66.92 \\ 
Extraterrestrial            & 70.64 & 66.50 & 63.10 & 64.90 & 47.66 & 77.47 & 65.04 \\ 
Geohazard                   & 73.01 & 64.51 & 66.10 & 64.32 & 51.30 & 73.88 & 65.52 \\ 
Meteorological\&hydrological & 72.60 & 68.24 & 68.24 & 65.71 & 50.53 & 74.64 & 66.66 \\ 
Societal                    & 74.06 & 69.47 & 67.21 & 65.80 & 55.77 & 76.62 & 68.15 \\ 
Technological               & 71.80 & 67.95 & 66.18 & 65.39 & 52.48 & 76.69 & 66.75 \\ 
\hline
Avg.                        & 72.84 & 66.92 & 66.37 & 65.76 & 52.02 & 76.00 & 66.65 \\ 
\hline
\multicolumn{8}{l}{\textbf{infly-inf-retriever-v1-1.5b}}\\
\hline
Biological                  & 71.44 & 65.78 & 63.63 & 64.76 & 54.11 & 74.52 & 65.71 \\ 
Chemical                    & 69.49 & 63.79 & 61.76 & 65.78 & 51.92 & 73.97 & 64.45 \\ 
Environmental               & 68.35 & 62.30 & 63.38 & 67.12 & 56.62 & 74.42 & 65.36 \\ 
Extraterrestrial            & 66.65 & 61.14 & 60.58 & 64.80 & 51.64 & 75.18 & 63.33 \\ 
Geohazard                   & 70.18 & 62.68 & 62.51 & 63.96 & 53.24 & 73.25 & 64.31 \\ 
Meteorological\&hydrological & 69.75 & 65.58 & 64.54 & 66.51 & 53.45 & 72.88 & 65.45 \\ 
Societal                    & 70.68 & 66.83 & 64.26 & 65.48 & 58.05 & 74.21 & 66.59 \\ 
Technological               & 69.22 & 67.09 & 64.00 & 65.52 & 54.13 & 73.28 & 65.54 \\ 
\hline
Avg.                        & 69.47 & 64.40 & 63.08 & 65.49 & 54.14 & 73.96 & 65.09 \\ 
\hline
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}@{\hspace{5pt}}lccccccc@{\hspace{5pt}}}
\hline
 & QA & QAdoc & Twitter & FC & NLI & STS & Avg. \\
\hline
\multicolumn{8}{l}{\textbf{intfloat-e5-base-v2}}\\
\hline
Biological                  & 67.77 & 62.64 & 57.97 & 62.07 & 46.84 & 73.89 & 61.86 \\ 
Chemical                    & 66.40 & 59.51 & 57.92 & 63.12 & 45.14 & 73.75 & 60.98 \\ 
Environmental               & 67.34 & 62.93 & 59.94 & 64.35 & 49.39 & 74.33 & 63.05 \\ 
Extraterrestrial            & 63.25 & 63.36 & 55.28 & 63.11 & 44.20 & 74.21 & 60.57 \\ 
Geohazard                   & 65.05 & 60.12 & 55.61 & 60.40 & 43.29 & 73.40 & 59.64 \\ 
Meteorological\&hydrological & 65.83 & 62.57 & 58.66 & 62.12 & 44.30 & 72.80 & 61.04 \\ 
Societal                    & 64.62 & 66.76 & 58.51 & 60.48 & 46.61 & 73.13 & 61.68 \\ 
Technological               & 64.06 & 65.39 & 58.19 & 61.24 & 44.36 & 74.32 & 61.26 \\ 
\hline
Avg.                        & 65.54 & 62.91 & 57.76 & 62.11 & 45.52 & 73.73 & 61.26 \\ 
\hline
\multicolumn{8}{l}{\textbf{intfloat-e5-large-v2}}\\
\hline
Biological                  & 59.28 & 62.94 & 55.52 & 62.28 & 50.83 & 74.14 & 60.83 \\ 
Chemical                    & 59.63 & 59.82 & 53.97 & 62.90 & 49.44 & 74.20 & 59.99 \\ 
Environmental               & 62.62 & 62.69 & 56.69 & 64.54 & 54.63 & 74.58 & 62.62 \\ 
Extraterrestrial            & 58.19 & 63.70 & 53.88 & 61.32 & 49.10 & 74.81 & 60.17 \\ 
Geohazard                   & 59.19 & 62.11 & 54.49 & 59.83 & 50.74 & 73.16 & 59.92 \\ 
Meteorological\&hydrological & 59.85 & 63.30 & 56.85 & 62.79 & 49.28 & 73.84 & 60.98 \\ 
Societal                    & 59.99 & 66.40 & 56.31 & 60.57 & 53.01 & 73.80 & 61.68 \\ 
Technological               & 61.49 & 64.96 & 56.12 & 62.00 & 50.60 & 74.21 & 61.56 \\ 
\hline
Avg.                        & 60.03 & 63.24 & 55.48 & 62.03 & 50.96 & 74.09 & 60.97 \\ 
\hline
\multicolumn{8}{l}{\textbf{intfloat-e5-mistral-7b-instruct}}\\
\hline
Biological                  & 66.33 & 64.74 & 65.22 & 67.64 & 49.45 & 66.61 & 63.33 \\ 
Chemical                    & 66.09 & 63.90 & 62.22 & 69.82 & 45.50 & 65.29 & 62.13 \\ 
Environmental               & 66.78 & 63.40 & 64.84 & 69.87 & 49.74 & 66.29 & 63.49 \\ 
Extraterrestrial            & 63.51 & 65.90 & 61.75 & 67.95 & 45.71 & 68.69 & 62.25 \\ 
Geohazard                   & 65.17 & 63.03 & 61.52 & 66.19 & 45.90 & 63.45 & 60.88 \\ 
Meteorological\&hydrological & 66.28 & 65.67 & 63.71 & 67.20 & 47.76 & 65.58 & 62.70 \\ 
Societal                    & 66.48 & 68.75 & 64.40 & 66.21 & 49.86 & 67.39 & 63.85 \\ 
Technological               & 64.58 & 65.91 & 63.73 & 68.63 & 47.54 & 67.85 & 63.04 \\ 
\hline
Avg.                        & 65.65 & 65.16 & 63.42 & 67.94 & 47.68 & 66.39 & 62.71 \\ 
\hline
\multicolumn{8}{l}{\textbf{intfloat-e5-small-v2}}\\
\hline
Biological                  & 66.22 & 63.00 & 60.72 & 61.14 & 48.06 & 74.11 & 62.21 \\ 
Chemical                    & 66.80 & 60.74 & 60.79 & 63.40 & 47.30 & 74.23 & 62.21 \\ 
Environmental               & 67.56 & 63.90 & 61.53 & 65.49 & 50.76 & 74.97 & 64.04 \\ 
Extraterrestrial            & 63.49 & 60.68 & 57.15 & 60.75 & 45.70 & 74.18 & 60.33 \\ 
Geohazard                   & 65.60 & 60.94 & 58.51 & 59.69 & 44.13 & 73.69 & 60.42 \\ 
Meteorological\&hydrological & 66.63 & 63.81 & 61.09 & 62.35 & 46.44 & 73.46 & 62.30 \\ 
Societal                    & 64.22 & 65.40 & 60.63 & 59.83 & 47.62 & 73.70 & 61.90 \\ 
Technological               & 64.74 & 64.24 & 60.35 & 61.59 & 46.94 & 73.10 & 61.83 \\ 
\hline
Avg.                        & 65.66 & 62.84 & 60.10 & 61.78 & 47.12 & 73.93 & 61.90 \\ 
\hline
\multicolumn{8}{l}{\textbf{intfloat-multilingual-e5-large}}\\
\hline
Biological                  & 68.44 & 62.41 & 63.18 & 60.18 & 49.79 & 73.97 & 63.00 \\ 
Chemical                    & 66.63 & 62.89 & 63.42 & 60.94 & 49.54 & 74.04 & 62.91 \\ 
Environmental               & 66.66 & 63.64 & 63.14 & 62.10 & 54.46 & 74.08 & 64.01 \\ 
Extraterrestrial            & 65.53 & 63.50 & 59.49 & 59.41 & 50.22 & 74.51 & 62.11 \\ 
Geohazard                   & 66.68 & 62.72 & 63.21 & 58.09 & 50.76 & 74.09 & 62.59 \\ 
Meteorological\&hydrological & 68.26 & 63.78 & 62.80 & 60.25 & 50.22 & 73.31 & 63.10 \\ 
Societal                    & 67.34 & 67.44 & 63.71 & 58.75 & 54.31 & 74.00 & 64.26 \\ 
Technological               & 67.13 & 66.28 & 64.96 & 60.76 & 50.31 & 75.16 & 64.10 \\ 
\hline
Avg.                        & 67.08 & 64.08 & 62.99 & 60.06 & 51.20 & 74.14 & 63.26 \\ 
\hline
\multicolumn{8}{l}{\textbf{intfloat-multilingual-e5-large-instruct}}\\
\hline
Biological                  & 69.67 & 62.94 & 63.35 & 66.46 & 50.04 & 63.39 & 62.64 \\ 
Chemical                    & 67.29 & 63.69 & 60.79 & 68.42 & 48.02 & 62.54 & 61.79 \\ 
Environmental               & 68.82 & 63.96 & 62.62 & 68.88 & 49.87 & 62.37 & 62.76 \\ 
Extraterrestrial            & 66.07 & 64.72 & 60.45 & 68.28 & 49.35 & 66.02 & 62.48 \\ 
Geohazard                   & 67.91 & 61.88 & 62.11 & 63.99 & 45.83 & 61.20 & 60.49 \\ 
Meteorological\&hydrological & 68.24 & 65.91 & 62.79 & 66.38 & 49.79 & 63.12 & 62.70 \\ 
Societal                    & 69.27 & 68.18 & 63.13 & 66.23 & 50.28 & 64.50 & 63.60 \\ 
Technological               & 67.85 & 66.46 & 64.43 & 67.08 & 46.77 & 65.11 & 62.95 \\ 
\hline
Avg.                        & 68.14 & 64.72 & 62.46 & 66.96 & 48.75 & 63.53 & 62.43 \\ 
\hline
\end{tabular*}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}@{\hspace{5pt}}lccccccc@{\hspace{5pt}}}
\hline
 & QA & QAdoc & Twitter & FC & NLI & STS & Avg. \\
\hline
\multicolumn{8}{l}{\textbf{snowflake-arctic-embed-m-long}}\\\hline
Biological                  & 19.40 & 10.57 & 21.85 & 39.39 & 41.02 & 52.71 & 30.82 \\ 
Chemical                    & 19.97 & 10.58 & 21.06 & 36.59 & 40.40 & 55.39 & 30.66 \\ 
Environmental               & 21.57 & 11.81 & 21.01 & 34.99 & 48.55 & 55.06 & 32.16 \\ 
Extraterrestrial            & 21.22 & 11.89 & 17.32 & 35.89 & 41.66 & 56.66 & 30.77 \\ 
Geohazard                   & 21.78 & 8.92  & 17.99 & 35.32 & 40.09 & 52.50 & 29.44 \\ 
Meteorological\&hydrological & 19.71 & 10.04 & 18.89 & 36.12 & 40.67 & 54.56 & 30.00 \\ 
Societal                    & 23.30 & 11.95 & 20.69 & 35.64 & 43.05 & 56.58 & 31.87 \\ 
Technological               & 24.50 & 10.93 & 17.08 & 35.66 & 39.77 & 56.53 & 30.75 \\ 
\hline
Avg.                        & 21.43 & 10.84 & 19.49 & 36.20 & 41.90 & 55.00 & 30.81 \\  
\hline
\multicolumn{8}{l}{\textbf{mixedbread-ai-mxbai-embed-large-v1}}\\
\hline
Biological                  & 64.21 & 62.79 & 43.11 & 57.82 & 40.36 & 68.66 & 56.16 \\ 
Chemical                    & 64.22 & 60.92 & 41.70 & 59.77 & 39.37 & 69.16 & 55.86 \\ 
Environmental               & 65.66 & 60.40 & 41.92 & 58.91 & 43.62 & 69.31 & 56.64 \\ 
Extraterrestrial            & 65.29 & 64.74 & 37.89 & 60.75 & 38.84 & 68.20 & 55.95 \\ 
Geohazard                   & 61.90 & 60.32 & 39.84 & 55.92 & 40.44 & 66.14 & 54.09 \\ 
Meteorological\&hydrological & 64.24 & 62.74 & 39.44 & 57.19 & 37.94 & 66.12 & 54.61 \\ 
Societal                    & 65.49 & 65.63 & 38.81 & 58.36 & 41.72 & 67.70 & 56.29 \\ 
Technological               & 63.97 & 64.75 & 37.88 & 57.70 & 39.80 & 68.42 & 55.42 \\ 
\hline
Avg.                        & 64.37 & 62.79 & 40.07 & 58.30 & 40.26 & 67.96 & 55.63 \\ 
\hline
\multicolumn{8}{l}{\textbf{nvidia-NV-Embed-v1}}\\
\hline
Biological                  & 69.72 & 63.54 & 56.65 & 62.33 & 47.93 & 68.08 & 61.37 \\ 
Chemical                    & 69.10 & 56.97 & 56.36 & 59.00 & 45.84 & 65.88 & 58.86 \\ 
Environmental               & 69.01 & 63.61 & 57.10 & 61.78 & 52.05 & 67.91 & 61.91 \\ 
Extraterrestrial            & 65.45 & 62.21 & 53.16 & 57.79 & 45.98 & 68.42 & 58.84 \\ 
Geohazard                   & 66.10 & 62.08 & 55.43 & 58.16 & 48.53 & 64.47 & 59.13 \\ 
Meteorological\&hydrological & 69.13 & 63.37 & 57.63 & 61.52 & 47.61 & 67.50 & 61.13 \\ 
Societal                    & 68.40 & 66.54 & 56.95 & 58.62 & 50.21 & 66.67 & 61.23 \\ 
Technological               & 68.21 & 64.63 & 55.75 & 59.57 & 47.84 & 67.94 & 60.66 \\ 
\hline
Avg.                        & 68.14 & 62.87 & 56.13 & 59.85 & 48.25 & 67.11 & 60.39 \\ 
\hline
\multicolumn{8}{l}{\textbf{nvidia-NV-Embed-v2}}\\
\hline
Biological                  & 76.22 & 69.00 & 41.41 & 69.62 & 58.10 & 77.03 & 65.23 \\ 
Chemical                    & 74.61 & 69.41 & 41.58 & 68.47 & 57.64 & 75.33 & 64.51 \\ 
Environmental               & 75.20 & 68.39 & 43.19 & 69.37 & 60.63 & 76.54 & 65.55 \\ 
Extraterrestrial            & 72.83 & 69.73 & 44.26 & 68.16 & 56.37 & 77.37 & 64.79 \\ 
Geohazard                   & 73.78 & 67.16 & 40.89 & 66.24 & 58.05 & 74.93 & 63.51 \\ 
Meteorological\&hydrological & 75.03 & 69.71 & 42.59 & 68.16 & 58.49 & 75.67 & 64.94 \\ 
Societal                    & 75.06 & 71.88 & 44.08 & 68.51 & 60.55 & 75.63 & 65.95 \\ 
Technological               & 73.68 & 70.83 & 42.43 & 68.62 & 57.26 & 76.50 & 64.89 \\ 
\hline
Avg.                        & 74.55 & 69.51 & 42.55 & 68.39 & 58.39 & 76.13 & 64.92 \\ 
\hline
\multicolumn{8}{l}{\textbf{thenlper-gte-small}}\\
\hline
Biological                  & 18.78 & 12.74 & 13.26 & 51.17 & 40.04 & 55.52 & 31.92 \\ 
Chemical                    & 18.64 & 12.89 & 12.90 & 53.93 & 35.96 & 54.87 & 31.53 \\ 
Environmental               & 13.65 & 7.32 & 8.02 & 47.89 & 42.45 & 53.68 & 28.83 \\ 
Extraterrestrial            & 19.50 & 6.40 & 10.64 & 50.69 & 36.66 & 57.62 & 30.25 \\ 
Geohazard                   & 16.16 & 5.30 & 9.30 & 45.85 & 36.16 & 53.58 & 27.72 \\ 
Meteorological\&hydrological & 17.88 & 8.92 & 11.34 & 49.99 & 37.82 & 55.61 & 30.26 \\ 
Societal                    & 20.18 & 9.82 & 11.12 & 46.59 & 36.93 & 55.15 & 29.96 \\ 
Technological               & 20.84 & 9.26 & 11.74 & 52.41 & 35.69 & 57.71 & 31.27 \\ 
\hline
Avg.                        & 18.20 & 9.08 & 11.04 & 49.81 & 37.71 & 55.47 & 30.22 \\ 
\hline
\multicolumn{8}{l}{\textbf{thenlper-gte-base}}\\
\hline
Biological                  & 9.95 & 5.91 & 44.29 & 61.38 & 44.74 & 48.79 & 35.84 \\ 
Chemical                    & 9.69 & 5.57 & 40.17 & 62.04 & 41.18 & 53.04 & 35.28 \\ 
Environmental               & 6.01 & 4.73 & 38.02 & 62.79 & 48.67 & 39.85 & 33.35 \\ 
Extraterrestrial            & 10.36 & 4.50 & 33.16 & 59.23 & 41.91 & 44.01 & 32.19 \\ 
Geohazard                   & 7.93 & 3.33 & 33.93 & 58.13 & 41.61 & 42.19 & 31.19 \\ 
Meteorological\&hydrological & 9.15 & 5.33 & 38.10 & 60.63 & 40.33 & 42.71 & 32.71 \\ 
Societal                    & 9.95 & 7.88 & 39.41 & 60.21 & 44.04 & 47.51 & 34.83 \\ 
Technological               & 10.22 & 5.44 & 37.40 & 60.22 & 39.95 & 49.82 & 33.84 \\ 
\hline
Avg.                        & 9.16 & 5.34 & 38.06 & 60.58 & 42.80 & 45.99 & 33.65 \\ 
\hline
\end{tabular*}
